Robust Entry Vehicle Guidance with Sampling-Based Invariant Funnels

Managing uncertainty is a fundamental and critical issue in spacecraft entry guidance. This paper presents a novel approach for uncertainty propagation during entry, descent and landing that relies on a new sum-of-squares robust verification technique. Unlike risk-based and probabilistic approaches, our technique does not rely on any probabilistic assumptions. It uses a set-based description to bound uncertainties and disturbances like vehicle and atmospheric parameters and winds. The approach leverages a recently developed sampling-based version of sum-of-squares programming to compute regions of finite time invariance, commonly referred to as "invariant funnels". We apply this approach to a three-degree-of-freedom entry vehicle model and test it using a Mars Science Laboratory reference trajectory. We compute tight approximations of robust invariant funnels that are guaranteed to reach a goal region with increased landing accuracy while respecting realistic thermal constraints.

==> tikz_plots/roots_location.tikz <==
\begin{tikzpicture}
\begin{axis}[xlabel={$x_{1}$}, ylabel={$x_{2}$},
y label style={at={(axis description cs:-0.05,0.5)}, anchor=south},
x label style={at={(axis description cs:0.5,-0.14)}, anchor=south},
xmin={-4.5}, xmax={4.5}, ymin={-4.5}, ymax={4.5}, legend pos={south east}]
    \addplot+[color={black}, line width=1.0pt, mark size={0.0pt}]
        table[row sep={\\}]
        {
            x  y  z  \\
            -0.5559402824394876  -4.5  0.0  \\
            -0.5561760545185672  -4.45  0.0  \\
            -0.5564328165532644  -4.4  0.0  \\
            -0.5567122059926499  -4.35  0.0  \\
            -0.5570160131109927  -4.3  0.0  \\
            -0.5573461984011262  -4.25  0.0  \\
            -0.5577049123515934  -4.2  0.0  \\
            -0.5580945179944022  -4.15  0.0  \\
            -0.5585176166834062  -4.1  0.0  \\
            -0.5589770776524283  -4.05  0.0  \\
            -0.5594760720112255  -4.0  0.0  \\
            -0.5600181119712785  -3.95  0.0  \\
            -0.5606070962586926  -3.9  0.0  \\
            -0.561247362876597  -3.85  0.0  \\
            -0.5619437506352697  -3.8  0.0  \\
            -0.5627016711891492  -3.75  0.0  \\
            -0.5635271937248135  -3.7  0.0  \\
            -0.5644271449580902  -3.65  0.0  \\
            -0.5654092277553895  -3.6  0.0  \\
            -0.5664821625396214  -3.55  0.0  \\
            -0.5676558567366231  -3.5  0.0  \\
            -0.5689416089490266  -3.45  0.0  \\
            -0.5703523564290335  -3.4  0.0  \\
            -0.5719029769251757  -3.35  0.0  \\
            -0.5736106593352706  -3.3  0.0  \\
            -0.5754953621444938  -3.25  0.0  \\
            -0.5775803848512113  -3.2  0.0  \\
            -0.5798930862005974  -3.15  0.0  \\
            -0.58246579512554  -3.1  0.0  \\
            -0.5853369774535294  -3.05  0.0  \\
            -0.5885527461668176  -3.0  0.0  \\
            -0.5921688392023028  -2.95  0.0  \\
            -0.5962532426803036  -2.9  0.0  \\
            -0.6  -2.8588502650828893  0.0  \\
            -0.6009289008361572  -2.85  0.0  \\
            -0.6064948937125748  -2.8  0.0  \\
            -0.6129731988610756  -2.75  0.0  \\
            -0.6205808499801307  -2.7  0.0  \\
            -0.6296081293821344  -2.65  0.0  \\
            -0.6404521932556793  -2.6  0.0  \\
            -0.65  -2.562493723557994  0.0  \\
            -0.6540840567115003  -2.55  0.0  \\
            -0.6727378469774962  -2.5  0.0  \\
            -0.6973775438539359  -2.45  0.0  \\
            -0.7  -2.4452877818453422  0.0  \\
            -0.7382964552533112  -2.4  0.0  \\
            -0.75  -2.3887102767564348  0.0  \\
            -0.8  -2.360323684579866  0.0  \\
            -0.8368518229774449  -2.35  0.0  \\
            -0.85  -2.3466089906539613  0.0  \\
            -0.9  -2.340109102329426  0.0  \\
            -0.95  -2.337613135467113  0.0  \\
            -1.0  -2.336571233629721  0.0  \\
            -1.05  -2.335240467792986  0.0  \\
            -1.1  -2.332296652177988  0.0  \\
            -1.15  -2.3266503534349843  0.0  \\
            -1.2  -2.3173582218728273  0.0  \\
            -1.25  -2.3035840088854234  0.0  \\
            -1.258957865536532  -2.3  0.0  \\
            -1.3  -2.282811184981932  0.0  \\
            -1.35  -2.255093034001305  0.0  \\
            -1.3569526751160583  -2.25  0.0  \\
            -1.4  -2.2167135450942914  0.0  \\
            -1.4170020183086027  -2.2  0.0  \\
            -1.45  -2.165626825061655  0.0  \\
            -1.4619420715566083  -2.15  0.0  \\
            -1.4978652182237253  -2.1  0.0  \\
            -1.5  -2.0967836649552036  0.0  \\
            -1.5249124645927656  -2.05  0.0  \\
            -1.55  -2.000018351706924  0.0  \\
            -1.5500075340857202  -2.0  0.0  \\
            -1.568487201823642  -1.95  0.0  \\
            -1.5856009439735768  -1.9  0.0  \\
            -1.6  -1.8541726669240493  0.0  \\
            -1.6010867286938013  -1.85  0.0  \\
            -1.612638032606211  -1.8  0.0  \\
            -1.6231336841414348  -1.75  0.0  \\
            -1.6326324797027114  -1.7  0.0  \\
            -1.6412030064486567  -1.65  0.0  \\
            -1.648922585276065  -1.6  0.0  \\
            -1.65  -1.5920336731864977  0.0  \\
            -1.6548004476946556  -1.55  0.0  \\
            -1.6599309557827704  -1.5  0.0  \\
            -1.6645929411691804  -1.45  0.0  \\
            -1.6688724869223854  -1.4  0.0  \\
            -1.6728602490784796  -1.35  0.0  \\
            -1.6766518205328154  -1.3  0.0  \\
            -1.6803483783562805  -1.25  0.0  \\
            -1.6840576607343731  -1.2  0.0  \\
            -1.687895333498199  -1.15  0.0  \\
            -1.6919868255640966  -1.1  0.0  \\
            -1.6964697393321924  -1.05  0.0  \\
            -1.7  -1.014341398939743  0.0  \\
            -1.701246129678187  -1.0  0.0  \\
            -1.7060259462032745  -0.95  0.0  \\
            -1.7115615538417983  -0.9  0.0  \\
            -1.7180386314472456  -0.85  0.0  \\
            -1.7256739324480772  -0.8  0.0  \\
            -1.734723738546343  -0.75  0.0  \\
            -1.7454948189948314  -0.7  0.0  \\
            -1.75  -0.6815689627190034  0.0  \\
            -1.7570276294702245  -0.65  0.0  \\
            -1.7699535613780135  -0.6  0.0  \\
            -1.7854329906486741  -0.55  0.0  \\
            -1.8  -0.5100242659082794  0.0  \\
            -1.8034072305385558  -0.5  0.0  \\
            -1.8223329054694561  -0.45  0.0  \\
            -1.845079719279862  -0.4  0.0  \\
            -1.85  -0.39015393087178946  0.0  \\
            -1.8691715943657017  -0.35  0.0  \\
            -1.8972429402220439  -0.3  0.0  \\
            -1.9  -0.29541293748295716  0.0  \\
            -1.9265831079824292  -0.25  0.0  \\
            -1.95  -0.21472400851636006  0.0  \\
            -1.9596479632194796  -0.2  0.0  \\
            -1.9950909005367652  -0.15  0.0  \\
            -2.0  -0.14330058372073262  0.0  \\
            -2.03188635148232  -0.1  0.0  \\
            -2.05  -0.07634366295337185  0.0  \\
            -2.070521413198564  -0.05  0.0  \\
            -2.1  -0.012134065027171723  0.0  \\
            -2.1097229043897796  0.0  0.0  \\
            -2.147449146822937  0.05  0.0  \\
            -2.15  0.05405813944550427  0.0  \\
            -2.1800150205913376  0.1  0.0  \\
            -2.2  0.14076335585115  0.0  \\
            -2.204734830192489  0.15  0.0  \\
            -2.213565701739653  0.2  0.0  \\
            -2.2  0.2474234776735152  0.0  \\
            -2.1991361631628017  0.25  0.0  \\
            -2.152686692378777  0.3  0.0  \\
            -2.15  0.30176068376667053  0.0  \\
            -2.1  0.33352832957248213  0.0  \\
            -2.0737838490501943  0.35  0.0  \\
            -2.05  0.36145925470559426  0.0  \\
            -2.0  0.38618277620668706  0.0  \\
            -1.9729546363777402  0.4  0.0  \\
            -1.95  0.40994101823138035  0.0  \\
            -1.9  0.43266933555218096  0.0  \\
            -1.8644175634343503  0.45  0.0  \\
            -1.85  0.4563082384229628  0.0  \\
            -1.8  0.47925009902244886  0.0  \\
            -1.7589567650471645  0.5  0.0  \\
            -1.75  0.5042318159621711  0.0  \\
            -1.7  0.52893391193075  0.0  \\
            -1.6616624396060553  0.55  0.0  \\
            -1.65  0.5561729924320308  0.0  \\
            -1.6  0.5842043735182734  0.0  \\
            -1.5742129395259146  0.6  0.0  \\
            -1.55  0.6146578420921411  0.0  \\
            -1.5  0.6480821044085723  0.0  \\
            -1.497233209344475  0.65  0.0  \\
            -1.45  0.6831442724132963  0.0  \\
            -1.4280438606351744  0.7  0.0  \\
            -1.4  0.7221102996773364  0.0  \\
            -1.3672154506843042  0.75  0.0  \\
            -1.35  0.7652508833059444  0.0  \\
            -1.3131421502419787  0.8  0.0  \\
            -1.3  0.8130844943024466  0.0  \\
            -1.2646864144480598  0.85  0.0  \\
            -1.25  0.8664524926257969  0.0  \\
            -1.2211000140520916  0.9  0.0  \\
            -1.2  0.9266726741046879  0.0  \\
            -1.1819587527223572  0.95  0.0  \\
            -1.15  0.99583323644066  0.0  \\
            -1.1471226735297122  1.0  0.0  \\
            -1.1142594038319036  1.05  0.0  \\
            -1.1  1.0742479161982368  0.0  \\
            -1.084761032556612  1.1  0.0  \\
            -1.058046581562322  1.15  0.0  \\
            -1.05  1.1662066962687874  0.0  \\
            -1.0328745637813774  1.2  0.0  \\
            -1.0102362279841501  1.25  0.0  \\
            -1.0  1.2746111830175317  0.0  \\
            -0.9890800761446805  1.3  0.0  \\
            -0.969208811726963  1.35  0.0  \\
            -0.9518748783560745  1.4  0.0  \\
            -0.95  1.4055342888319442  0.0  \\
            -0.9342261037075574  1.45  0.0  \\
            -0.9183930231303027  1.5  0.0  \\
            -0.9043446055641996  1.55  0.0  \\
            -0.9  1.5660860591945298  0.0  \\
            -0.8903014458657664  1.6  0.0  \\
            -0.8770517915598173  1.65  0.0  \\
            -0.8651537035994528  1.7  0.0  \\
            -0.8544061051875472  1.75  0.0  \\
            -0.85  1.7713497190744627  0.0  \\
            -0.8436785330752433  1.8  0.0  \\
            -0.8332228283431935  1.85  0.0  \\
            -0.8237062132431334  1.9  0.0  \\
            -0.8150057121023083  1.95  0.0  \\
            -0.8070190075432979  2.0  0.0  \\
            -0.8  2.0474870700924526  0.0  \\
            -0.7995996457726736  2.05  0.0  \\
            -0.791607504194327  2.1  0.0  \\
            -0.7842387553671947  2.15  0.0  \\
            -0.7774226695845899  2.2  0.0  \\
            -0.7710988573581441  2.25  0.0  \\
            -0.7652154457197222  2.3  0.0  \\
            -0.7597276271721878  2.35  0.0  \\
            -0.7545964954273175  2.4  0.0  \\
            -0.75  2.447630217921279  0.0  \\
            -0.7497521160673609  2.45  0.0  \\
            -0.7444821666274101  2.5  0.0  \\
            -0.7395452144957234  2.55  0.0  \\
            -0.7349107057060377  2.6  0.0  \\
            -0.730551714670705  2.65  0.0  \\
            -0.7264444210654942  2.7  0.0  \\
            -0.7225676746607173  2.75  0.0  \\
            -0.7189026313246598  2.8  0.0  \\
            -0.7154324469835722  2.85  0.0  \\
            -0.71214201905371  2.9  0.0  \\
            -0.709017766973278  2.95  0.0  \\
            -0.7060474451075932  3.0  0.0  \\
            -0.7032199825912335  3.05  0.0  \\
            -0.7005253456894807  3.1  0.0  \\
            -0.7  3.1097340804617115  0.0  \\
            -0.6976371072004524  3.15  0.0  \\
            -0.6948077804119155  3.2  0.0  \\
            -0.6921099782674387  3.25  0.0  \\
            -0.6895348309468962  3.3  0.0  \\
            -0.6870742457947294  3.35  0.0  \\
            -0.6847208241551697  3.4  0.0  \\
            -0.6824677886550181  3.45  0.0  \\
            -0.6803089194348805  3.5  0.0  \\
            -0.6782384980705581  3.55  0.0  \\
            -0.6762512581244744  3.6  0.0  \\
            -0.6743423414307469  3.65  0.0  \\
            -0.6725072593533574  3.7  0.0  \\
            -0.6707418583699846  3.75  0.0  \\
            -0.6690422894285961  3.8  0.0  \\
            -0.6674049806031992  3.85  0.0  \\
            -0.6658266126418642  3.9  0.0  \\
            -0.6643040970564775  3.95  0.0  \\
            -0.6628345564513922  4.0  0.0  \\
            -0.6614153068286732  4.05  0.0  \\
            -0.660043841642167  4.1  0.0  \\
            -0.658717817402122  4.15  0.0  \\
            -0.6574350406573619  4.2  0.0  \\
            -0.656193456203718  4.25  0.0  \\
            -0.6549911363861123  4.3  0.0  \\
            -0.6538262713778257  4.35  0.0  \\
            -0.6526971603344323  4.4  0.0  \\
            -0.6516022033319963  4.45  0.0  \\
            -0.6505398940096396  4.5  0.0  \\
            \\
            4.5  -0.9490537304581098  0.0  \\
            4.45  -0.92922300365434  0.0  \\
            4.4  -0.9104322853123507  0.0  \\
            4.370491864274078  -0.9  0.0  \\
            4.35  -0.8911884491928407  0.0  \\
            4.3  -0.8711300380006288  0.0  \\
            4.25  -0.8522236356980222  0.0  \\
            4.2436617495249465  -0.85  0.0  \\
            4.2  -0.8310981695600597  0.0  \\
            4.15  -0.8108896064343424  0.0  \\
            4.1210222292404906  -0.8  0.0  \\
            4.1  -0.7900386997107745  0.0  \\
            4.05  -0.7682361063986016  0.0  \\
            4.0048532625044295  -0.75  0.0  \\
            4.0  -0.7474584127500823  0.0  \\
            3.95  -0.7236555278938948  0.0  \\
            3.9  -0.7018554386935888  0.0  \\
            3.8953131986724223  -0.7  0.0  \\
            3.85  -0.676082226942577  0.0  \\
            3.8  -0.6523386878220105  0.0  \\
            3.794513784567862  -0.65  0.0  \\
            3.75  -0.6234493943389782  0.0  \\
            3.7052158473294687  -0.6  0.0  \\
            3.7  -0.5957883959348014  0.0  \\
            3.65  -0.5611255017302291  0.0  \\
            3.6311502907979123  -0.55  0.0  \\
            3.6  -0.5170837294102288  0.0  \\
            3.5800410360053254  -0.5  0.0  \\
            3.563467502345235  -0.45  0.0  \\
            3.6  -0.40261360887900033  0.0  \\
            3.602232067771249  -0.4  0.0  \\
            3.65  -0.3790308619610031  0.0  \\
            3.7  -0.3601602735480819  0.0  \\
            3.729456077458874  -0.35  0.0  \\
            3.75  -0.3456184177933086  0.0  \\
            3.8  -0.3351488536430773  0.0  \\
            3.85  -0.32547317109932944  0.0  \\
            3.9  -0.31649072404640616  0.0  \\
            3.95  -0.3081182188879331  0.0  \\
            4.0  -0.30028604705170864  0.0  \\
            4.001783133664033  -0.3  0.0  \\
            4.05  -0.2941748478778573  0.0  \\
            4.1  -0.28838992744241365  0.0  \\
            4.15  -0.2828585940253844  0.0  \\
            4.2  -0.2775623342823589  0.0  \\
            4.25  -0.27248456861772025  0.0  \\
            4.3  -0.26761039027008365  0.0  \\
            4.35  -0.26292634689681393  0.0  \\
            4.4  -0.2584202566582306  0.0  \\
            4.45  -0.25408105249287755  0.0  \\
            4.498702765394385  -0.25  0.0  \\
            4.5  -0.24991032219881443  0.0  \\
            \\
            0.5559402824398556  4.5  0.0  \\
            0.5561760545189336  4.45  0.0  \\
            0.5564328165536294  4.4  0.0  \\
            0.5567122059930136  4.35  0.0  \\
            0.5570160131113551  4.3  0.0  \\
            0.5573461984014875  4.25  0.0  \\
            0.5577049123519535  4.2  0.0  \\
            0.5580945179947614  4.15  0.0  \\
            0.5585176166837643  4.1  0.0  \\
            0.5589770776527858  4.05  0.0  \\
            0.5594760720115823  4.0  0.0  \\
            0.5600181119716346  3.95  0.0  \\
            0.5606070962590485  3.9  0.0  \\
            0.5612473628769524  3.85  0.0  \\
            0.561943750635625  3.8  0.0  \\
            0.5627016711895044  3.75  0.0  \\
            0.563527193725169  3.7  0.0  \\
            0.5644271449584459  3.65  0.0  \\
            0.5654092277557456  3.6  0.0  \\
            0.5664821625399783  3.55  0.0  \\
            0.5676558567369809  3.5  0.0  \\
            0.5689416089493854  3.45  0.0  \\
            0.5703523564293937  3.4  0.0  \\
            0.5719029769255374  3.35  0.0  \\
            0.5736106593356343  3.3  0.0  \\
            0.5754953621448595  3.25  0.0  \\
            0.5775803848515795  3.2  0.0  \\
            0.5798930862009684  3.15  0.0  \\
            0.5824657951259139  3.1  0.0  \\
            0.5853369774539067  3.05  0.0  \\
            0.5885527461671985  3.0  0.0  \\
            0.5921688392026878  2.95  0.0  \\
            0.5962532426806932  2.9  0.0  \\
            0.6  2.8588502650868763  0.0  \\
            0.6009289008365689  2.85  0.0  \\
            0.6064948937129937  2.8  0.0  \\
            0.6129731988615016  2.75  0.0  \\
            0.6205808499805645  2.7  0.0  \\
            0.6296081293825752  2.65  0.0  \\
            0.6404521932561262  2.6  0.0  \\
            0.65  2.562493723559584  0.0  \\
            0.6540840567120002  2.55  0.0  \\
            0.6727378469779961  2.5  0.0  \\
            0.6973775438544199  2.45  0.0  \\
            0.7  2.445287781846191  0.0  \\
            0.7382964552538049  2.4  0.0  \\
            0.75  2.388710276756852  0.0  \\
            0.8  2.3603236845800097  0.0  \\
            0.8368518229774816  2.35  0.0  \\
            0.85  2.3466089906539276  0.0  \\
            0.9  2.3401091023292544  0.0  \\
            0.95  2.3376131354668357  0.0  \\
            1.0  2.3365712336293596  0.0  \\
            1.05  2.3352404677925556  0.0  \\
            1.1  2.332296652177504  0.0  \\
            1.15  2.3266503534344594  0.0  \\
            1.2  2.317358221872276  0.0  \\
            1.25  2.3035840088848607  0.0  \\
            1.2589578655351108  2.3  0.0  \\
            1.3  2.282811184981309  0.0  \\
            1.35  2.2550930340007045  0.0  \\
            1.3569526751152394  2.25  0.0  \\
            1.4  2.216713545093665  0.0  \\
            1.4170020183079763  2.2  0.0  \\
            1.45  2.1656268250610267  0.0  \\
            1.46194207155614  2.15  0.0  \\
            1.497865218223274  2.1  0.0  \\
            1.5  2.096783664954527  0.0  \\
            1.5249124645924372  2.05  0.0  \\
            1.55  2.000018351706334  0.0  \\
            1.550007534085478  2.0  0.0  \\
            1.5684872018234182  1.95  0.0  \\
            1.5856009439733707  1.9  0.0  \\
            1.6  1.8541726669234586  0.0  \\
            1.6010867286936492  1.85  0.0  \\
            1.6126380326060719  1.8  0.0  \\
            1.6231336841413073  1.75  0.0  \\
            1.632632479702594  1.7  0.0  \\
            1.6412030064485483  1.65  0.0  \\
            1.6489225852759644  1.6  0.0  \\
            1.65  1.592033673185763  0.0  \\
            1.654800447694578  1.55  0.0  \\
            1.6599309557826967  1.5  0.0  \\
            1.66459294116911  1.45  0.0  \\
            1.6688724869223164  1.4  0.0  \\
            1.672860249078412  1.35  0.0  \\
            1.6766518205327472  1.3  0.0  \\
            1.680348378356211  1.25  0.0  \\
            1.6840576607343014  1.2  0.0  \\
            1.6878953334981242  1.15  0.0  \\
            1.6919868255640176  1.1  0.0  \\
            1.696469739332107  1.05  0.0  \\
            1.7  1.014341398938873  0.0  \\
            1.7012461296781107  1.0  0.0  \\
            1.7060259462031915  0.95  0.0  \\
            1.7115615538417075  0.9  0.0  \\
            1.7180386314471456  0.85  0.0  \\
            1.7256739324479664  0.8  0.0  \\
            1.7347237385462195  0.75  0.0  \\
            1.7454948189946926  0.7  0.0  \\
            1.75  0.6815689627184273  0.0  \\
            1.7570276294700928  0.65  0.0  \\
            1.7699535613778645  0.6  0.0  \\
            1.7854329906485042  0.55  0.0  \\
            1.8  0.510024265907798  0.0  \\
            1.8034072305383908  0.5  0.0  \\
            1.822332905469266  0.45  0.0  \\
            1.8450797192796422  0.4  0.0  \\
            1.85  0.3901539308713462  0.0  \\
            1.8691715943654832  0.35  0.0  \\
            1.8972429402217876  0.3  0.0  \\
            1.9  0.29541293748252917  0.0  \\
            1.926583107982171  0.25  0.0  \\
            1.95  0.21472400851596168  0.0  \\
            1.9596479632192159  0.2  0.0  \\
            1.9950909005364543  0.15  0.0  \\
            2.0  0.14330058372030718  0.0  \\
            2.031886351482001  0.1  0.0  \\
            2.05  0.07634366295295142  0.0  \\
            2.070521413198234  0.05  0.0  \\
            2.1  0.012134065026747472  0.0  \\
            2.10972290438944  0.0  0.0  \\
            2.1474491468225474  -0.05  0.0  \\
            2.15  -0.05405813944612222  0.0  \\
            2.180015020590947  -0.1  0.0  \\
            2.2  -0.14076335585190253  0.0  \\
            2.2047348301921086  -0.15  0.0  \\
            2.213565701739267  -0.2  0.0  \\
            2.2  -0.24742347767235381  0.0  \\
            2.1991361631624153  -0.25  0.0  \\
            2.1526866923784573  -0.3  0.0  \\
            2.15  -0.30176068376646303  0.0  \\
            2.1  -0.333528329572301  0.0  \\
            2.073783849049929  -0.35  0.0  \\
            2.05  -0.36145925470547485  0.0  \\
            2.0  -0.3861827762065771  0.0  \\
            1.972954636377541  -0.4  0.0  \\
            1.95  -0.40994101823129897  0.0  \\
            1.9  -0.43266933555210385  0.0  \\
            1.8644175634342077  -0.45  0.0  \\
            1.85  -0.45630823842290275  0.0  \\
            1.8  -0.4792500990223911  0.0  \\
            1.7589567650470628  -0.5  0.0  \\
            1.75  -0.5042318159621243  0.0  \\
            1.7  -0.5289339119307053  0.0  \\
            1.6616624396059834  -0.55  0.0  \\
            1.65  -0.556172992431994  0.0  \\
            1.6  -0.5842043735182377  0.0  \\
            1.5742129395258617  -0.6  0.0  \\
            1.55  -0.6146578420921119  0.0  \\
            1.5  -0.648082104408545  0.0  \\
            1.4972332093444358  -0.65  0.0  \\
            1.45  -0.6831442724132738  0.0  \\
            1.4280438606351482  -0.7  0.0  \\
            1.4  -0.7221102996773185  0.0  \\
            1.3672154506842866  -0.75  0.0  \\
            1.35  -0.7652508833059302  0.0  \\
            1.3131421502419665  -0.8  0.0  \\
            1.3  -0.8130844943024352  0.0  \\
            1.264686414448051  -0.85  0.0  \\
            1.25  -0.8664524926257875  0.0  \\
            1.221100014052084  -0.9  0.0  \\
            1.2  -0.9266726741046785  0.0  \\
            1.1819587527223498  -0.95  0.0  \\
            1.15  -0.9958332364406477  0.0  \\
            1.1471226735297035  -1.0  0.0  \\
            1.1142594038318938  -1.05  0.0  \\
            1.1  -1.074247916198217  0.0  \\
            1.0847610325565982  -1.1  0.0  \\
            1.0580465815623055  -1.15  0.0  \\
            1.05  -1.1662066962687507  0.0  \\
            1.0328745637813548  -1.2  0.0  \\
            1.0102362279841244  -1.25  0.0  \\
            1.0  -1.274611183017461  0.0  \\
            0.9890800761446459  -1.3  0.0  \\
            0.9692088117269245  -1.35  0.0  \\
            0.9518748783560324  -1.4  0.0  \\
            0.95  -1.4055342888318167  0.0  \\
            0.9342261037075033  -1.45  0.0  \\
            0.9183930231302442  -1.5  0.0  \\
            0.9043446055641371  -1.55  0.0  \\
            0.9  -1.5660860591942845  0.0  \\
            0.8903014458656878  -1.6  0.0  \\
            0.8770517915597343  -1.65  0.0  \\
            0.8651537035993658  -1.7  0.0  \\
            0.8544061051874564  -1.75  0.0  \\
            0.85  -1.7713497190739949  0.0  \\
            0.8436785330751315  -1.8  0.0  \\
            0.8332228283430775  -1.85  0.0  \\
            0.8237062132430135  -1.9  0.0  \\
            0.8150057121021848  -1.95  0.0  \\
            0.8070190075431707  -2.0  0.0  \\
            0.8  -2.0474870700914916  0.0  \\
            0.7995996457725196  -2.05  0.0  \\
            0.791607504194169  -2.1  0.0  \\
            0.784238755367033  -2.15  0.0  \\
            0.7774226695844247  -2.2  0.0  \\
            0.7710988573579756  -2.25  0.0  \\
            0.7652154457195505  -2.3  0.0  \\
            0.7597276271720126  -2.35  0.0  \\
            0.7545964954271391  -2.4  0.0  \\
            0.75  -2.447630217919256  0.0  \\
            0.7497521160671483  -2.45  0.0  \\
            0.7444821666271946  -2.5  0.0  \\
            0.7395452144955046  -2.55  0.0  \\
            0.7349107057058157  -2.6  0.0  \\
            0.7305517146704799  -2.65  0.0  \\
            0.7264444210652662  -2.7  0.0  \\
            0.7225676746604861  -2.75  0.0  \\
            0.7189026313244256  -2.8  0.0  \\
            0.715432446983335  -2.85  0.0  \\
            0.7121420190534699  -2.9  0.0  \\
            0.709017766973035  -2.95  0.0  \\
            0.7060474451073472  -3.0  0.0  \\
            0.7032199825909847  -3.05  0.0  \\
            0.700525345689229  -3.1  0.0  \\
            0.7  -3.1097340804569815  0.0  \\
            0.6976371072001586  -3.15  0.0  \\
            0.6948077804116186  -3.2  0.0  \\
            0.692109978267139  -3.25  0.0  \\
            0.6895348309465935  -3.3  0.0  \\
            0.6870742457944239  -3.35  0.0  \\
            0.6847208241548612  -3.4  0.0  \\
            0.6824677886547069  -3.45  0.0  \\
            0.6803089194345663  -3.5  0.0  \\
            0.6782384980702413  -3.55  0.0  \\
            0.6762512581241547  -3.6  0.0  \\
            0.674342341430424  -3.65  0.0  \\
            0.6725072593530319  -3.7  0.0  \\
            0.6707418583696563  -3.75  0.0  \\
            0.6690422894282649  -3.8  0.0  \\
            0.6674049806028651  -3.85  0.0  \\
            0.6658266126415272  -3.9  0.0  \\
            0.6643040970561377  -3.95  0.0  \\
            0.6628345564510496  -4.0  0.0  \\
            0.6614153068283279  -4.05  0.0  \\
            0.6600438416418188  -4.1  0.0  \\
            0.6587178174017709  -4.15  0.0  \\
            0.6574350406570081  -4.2  0.0  \\
            0.6561934562033613  -4.25  0.0  \\
            0.6549911363857529  -4.3  0.0  \\
            0.6538262713774632  -4.35  0.0  \\
            0.652697160334067  -4.4  0.0  \\
            0.6516022033316283  -4.45  0.0  \\
            0.6505398940092688  -4.5  0.0  \\
            \\
            -4.5  0.24991032219881748  0.0  \\
            -4.498702765394429  0.25  0.0  \\
            -4.45  0.2540810524928817  0.0  \\
            -4.4  0.25842025665823537  0.0  \\
            -4.35  0.2629263468968195  0.0  \\
            -4.3  0.26761039027009015  0.0  \\
            -4.25  0.27248456861772763  0.0  \\
            -4.2  0.27756233428236726  0.0  \\
            -4.15  0.2828585940253938  0.0  \\
            -4.1  0.28838992744242414  0.0  \\
            -4.05  0.29417484787786913  0.0  \\
            -4.001783133664135  0.3  0.0  \\
            -4.0  0.3002860470517252  0.0  \\
            -3.95  0.30811821888795304  0.0  \\
            -3.9  0.31649072404642986  0.0  \\
            -3.85  0.32547317109935797  0.0  \\
            -3.8  0.3351488536431112  0.0  \\
            -3.75  0.34561841779334873  0.0  \\
            -3.7294560774590666  0.35  0.0  \\
            -3.7  0.36016027354815555  0.0  \\
            -3.65  0.37903086196110264  0.0  \\
            -3.602232067771512  0.4  0.0  \\
            -3.6  0.40261360887931574  0.0  \\
            -3.5634675023455804  0.45  0.0  \\
            -3.5800410360057526  0.5  0.0  \\
            -3.6  0.5170837294098147  0.0  \\
            -3.6311502907983937  0.55  0.0  \\
            -3.65  0.5611255017299218  0.0  \\
            -3.7  0.5957883959344085  0.0  \\
            -3.705215847329967  0.6  0.0  \\
            -3.75  0.623449394338675  0.0  \\
            -3.7945137845684527  0.65  0.0  \\
            -3.8  0.6523386878217549  0.0  \\
            -3.85  0.6760822269422837  0.0  \\
            -3.895313198673054  0.7  0.0  \\
            -3.9  0.701855438693336  0.0  \\
            -3.95  0.7236555278936114  0.0  \\
            -4.0  0.7474584127497635  0.0  \\
            -4.004853262505045  0.75  0.0  \\
            -4.05  0.7682361063983263  0.0  \\
            -4.1  0.7900386997104704  0.0  \\
            -4.121022229241165  0.8  0.0  \\
            -4.15  0.8108896064340737  0.0  \\
            -4.2  0.8310981695597666  0.0  \\
            -4.243661749525688  0.85  0.0  \\
            -4.25  0.8522236356977587  0.0  \\
            -4.3  0.8711300380003439  0.0  \\
            -4.35  0.8911884491925322  0.0  \\
            -4.370491864274826  0.9  0.0  \\
            -4.4  0.9104322853120724  0.0  \\
            -4.45  0.929223003654041  0.0  \\
            -4.5  0.9490537304577883  0.0  \\
            \\
        }
        ;
    \addlegendentry {$\dot{V_{k}}=0$}
    \addplot+[only marks, color={red}, mark size={5.0pt}, mark={x}, line width=1.5pt,
    mark options={scale={1.0}, draw={red}, fill={red}, fill opacity={1.0}, color={red}}]
        coordinates {
            (2.013785525159039,-0.3807769705798876)
            (1.8187318598846924,-0.47143663587931456)
            (-1.6786826496787826,-1.2884828148374539)
            (-1.7135844320033737,-0.8904489401498848)
            (2.1726351827466748,-0.28273074324828235)
            (-1.3343843812914866,0.780286960095607)
            (-1.7025012059539317,-0.9883934785904507)
            (-0.5774424445457489,-3.2014572602677496)
        }
        ;
    \addlegendentry {Sampled Roots}
\end{axis}
\end{tikzpicture}
